Symmetry-Aware Transformer Training for Automated Planning

While transformers excel in many settings, their application in the field of automated planning is limited. Prior work like PlanGPT, a state-of-the-art decoder-only transformer, struggles with extrapolation from easy to hard planning problems. This in turn stems from problem symmetries: planning tasks can be represented with arbitrary variable names that carry no meaning beyond being identifiers. This causes a combinatorial explosion of equivalent representations that pure transformers cannot efficiently learn from. We propose a novel contrastive learning objective to make transformers symmetry-aware and thereby compensate for their lack of inductive bias. Combining this with architectural improvements, we show that transformers can be efficiently trained for either plan-generation or heuristic-prediction. Our results across multiple planning domains demonstrate that our symmetry-aware training effectively and efficiently addresses the limitations of PlanGPT.

==> tikz/decoder-include.tex <==

\begin{tikzpicture}[>=Stealth, node distance=6mm and 10mm, scale=1.0, transform shape,
    font=\fontfamily{ptm}\selectfont]

\definecolor{aaaiBlue}{RGB}{33,64,154}
\definecolor{aaaiLightBlue}{RGB}{217,225,245}
\definecolor{aaaiGray}{RGB}{240,242,247}
\definecolor{aaaiAccent}{RGB}{255,140,0}
\definecolor{aaaiArrow}{RGB}{30,60,138}
\definecolor{aaaiDarkBlue}{RGB}{20,40,100}
\definecolor{aaaiGold}{RGB}{255,180,50}

\tikzset{
    every node/.style={font=\small},
    decoderbox/.style={draw=aaaiBlue, fill=aaaiLightBlue, rounded corners=3pt,
                       line width=1pt, drop shadow={shadow xshift=2pt, shadow yshift=-2pt,
                       shadow blur radius=3pt, opacity=0.2}},
    embeddingsblock/.style={draw=aaaiBlue, fill=white, rounded corners=2pt, line width=0.8pt,
                           drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt,
                           shadow blur radius=1pt, opacity=0.08}},
    extoken/.style={font=\tiny, inner sep=1pt, align=center, draw=aaaiBlue!70,
                    fill=white, rounded corners=1pt, line width=0.45pt},
    inputbox/.style={draw=aaaiBlue, fill=aaaiLightBlue!30, rounded corners=2.5pt, line width=0.8pt,
                     drop shadow={shadow xshift=1.5pt, shadow yshift=-1.5pt, shadow blur radius=2.5pt, opacity=0.15}},
    examplebox/.style={draw=aaaiBlue!50, fill=white, rounded corners=1.5pt, line width=0.5pt},
    mlpbox/.style={draw=aaaiBlue, fill=white, rounded corners=1.5pt, line width=0.6pt, font=\small,
                   drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, shadow blur radius=1pt, opacity=0.08}},
    stepcircle/.style={font=\scriptsize\bfseries, draw=aaaiAccent, fill=aaaiGold!15,
                       circle, inner sep=1.5pt, line width=0.8pt,
                       drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt,
                       shadow blur radius=1pt, opacity=0.15}},
    arrow/.style={->, >=Stealth, draw=aaaiArrow, line width=1pt},
    label/.style={font=\scriptsize, text=aaaiDarkBlue},
    title/.style={font=\bfseries\Large, text=aaaiDarkBlue},
    batchlabel/.style={font=\scriptsize\bfseries, text=aaaiBlue},
    attncell/.style={rounded corners=0.5pt}
}

\newcommand{\embeddingsBlockAt}[3]{%
    \begin{scope}[shift={(#1)}]
    \def\colA{blue!85}\def\colB{cyan!60}\def\colC{purple!70}
    \foreach \c [count=\i] in {#3} {%
        \ifnum\i=1 \xdef\colA{\c}\fi
        \ifnum\i=2 \xdef\colB{\c}\fi
        \ifnum\i=3 \xdef\colC{\c}\fi
    }
    \draw[embeddingsblock] (0mm,0mm) rectangle (52mm,-10mm);
    \draw[rounded corners=1.5pt, draw=aaaiBlue!50, line width=0.5pt] (5mm,-1mm) rectangle ++(45mm,-3.5mm);
    \node[font=\scriptsize, anchor=west] at (-2mm,-0.4mm) {};
    \node[extoken, draw, rectangle, minimum width=10mm, minimum height=2.8mm, anchor=center] at (16mm,-2.75mm) {};
    \node[extoken, draw, rectangle, minimum width=10mm, minimum height=2.8mm, anchor=center] at (28mm,-2.75mm) {};
    \node[extoken, draw, rectangle, minimum width=10mm, minimum height=2.8mm, anchor=center] at (40mm,-2.75mm) {};
    \fill[\colA, rounded corners=0.5pt]  (11mm,-1.35mm) rectangle ++(2.5mm,-2.8mm);
    \fill[\colB, rounded corners=0.5pt]  (23mm,-1.35mm) rectangle ++(2.5mm,-2.8mm);
    \fill[\colC, rounded corners=0.5pt]  (35mm,-1.35mm) rectangle ++(2.5mm,-2.8mm);
    \node[font=\tiny] at (48mm,-2.75mm) {\dots};
    \draw[rounded corners=1.5pt, draw=aaaiBlue!50, line width=0.5pt] (5mm,-5.5mm) rectangle ++(45mm,-3.5mm);
    \node[font=\scriptsize, anchor=west] at (-2mm,-4.4mm) {};
    \node[extoken, draw, rectangle, minimum width=10mm, minimum height=2.8mm, anchor=center] at (16mm,-7.25mm) {};
    \node[extoken, draw, rectangle, minimum width=10mm, minimum height=2.8mm, anchor=center] at (28mm,-7.25mm) {};
    \node[extoken, draw, rectangle, minimum width=10mm, minimum height=2.8mm, anchor=center] at (40mm,-7.25mm) {};
    \fill[\colA, rounded corners=0.5pt]  (11mm,-5.85mm) rectangle ++(2.5mm,-2.8mm);
    \fill[\colB, rounded corners=0.5pt]  (23mm,-5.85mm) rectangle ++(2.5mm,-2.8mm);
    \fill[\colC, rounded corners=0.5pt]  (35mm,-5.85mm) rectangle ++(2.5mm,-2.8mm);
    \node[font=\tiny] at (48mm,-7.25mm) {\dots};
    \node[font=\scriptsize, anchor=west] at (0mm,0mm) {};
    \end{scope}
}

\newcommand{\embeddingsBlockCenteredAt}[3]{%
    \coordinate (embTopLeft#2) at ($(#1)+(-26mm,5mm)$);
    \embeddingsBlockAt{embTopLeft#2}{#2}{#3}%
}

\newcommand{\smallEmbeddingsBlockAt}[3]{%
    \begin{scope}[shift={(#1)}]
    \def\colA{blue!85}\def\colB{cyan!60}\def\colC{purple!70}
    \foreach \c [count=\i] in {#3} {%
        \ifnum\i=1 \xdef\colA{\c}\fi
        \ifnum\i=2 \xdef\colB{\c}\fi
        \ifnum\i=3 \xdef\colC{\c}\fi
    }
    \draw[embeddingsblock] (0mm,0mm) rectangle (36.4mm,-7mm);
    \draw[rounded corners=1.5pt, draw=aaaiBlue!50, line width=0.5pt] (3.5mm,-0.7mm) rectangle ++(31.5mm,-2.45mm);
    \node[extoken, draw, rectangle, minimum width=7mm, minimum height=1.96mm, anchor=center] at (11.2mm,-1.925mm) {};
    \node[extoken, draw, rectangle, minimum width=7mm, minimum height=1.96mm, anchor=center] at (19.6mm,-1.925mm) {};
    \node[extoken, draw, rectangle, minimum width=7mm, minimum height=1.96mm, anchor=center] at (28mm,-1.925mm) {};
    \fill[\colA, rounded corners=0.5pt]  (7.45mm,-0.945mm) rectangle ++(1.75mm,-1.96mm);
    \fill[\colB, rounded corners=0.5pt]  (15.85mm,-0.945mm) rectangle ++(1.75mm,-1.96mm);
    \fill[\colC, rounded corners=0.5pt]  (24.25mm,-0.945mm) rectangle ++(1.75mm,-1.96mm);
    \node[font=\tiny] at (33.6mm,-1.925mm) {\dots};
    \draw[rounded corners=1.5pt, draw=aaaiBlue!50, line width=0.5pt] (3.5mm,-3.85mm) rectangle ++(31.5mm,-2.45mm);
    \node[extoken, draw, rectangle, minimum width=7mm, minimum height=1.96mm, anchor=center] at (11.2mm,-5.075mm) {};
    \node[extoken, draw, rectangle, minimum width=7mm, minimum height=1.96mm, anchor=center] at (19.6mm,-5.075mm) {};
    \node[extoken, draw, rectangle, minimum width=7mm, minimum height=1.96mm, anchor=center] at (28mm,-5.075mm) {};
    \fill[\colA, rounded corners=0.5pt]  (7.45mm,-4.095mm) rectangle ++(1.75mm,-1.96mm);
    \fill[\colB, rounded corners=0.5pt]  (15.85mm,-4.095mm) rectangle ++(1.75mm,-1.96mm);
    \fill[\colC, rounded corners=0.5pt]  (24.25mm,-4.095mm) rectangle ++(1.75mm,-1.96mm);
    \node[font=\tiny] at (33.6mm,-5.075mm) {\dots};
    \node[font=\scriptsize, anchor=west] at (0mm,0mm) {};
    \end{scope}
}

\newcommand{\smallEmbeddingsBlockCenteredAt}[3]{%
    \coordinate (smallEmbTopLeft#2) at ($(#1)+(-18.2mm,3.5mm)$);
    \smallEmbeddingsBlockAt{smallEmbTopLeft#2}{#2}{#3}%
}

    \node (decodershadow2) [draw=aaaiBlue, fill=aaaiLightBlue, rounded corners=3pt, line width=1pt, minimum width=100mm, minimum height=48mm, xshift=3mm, yshift=-3mm, opacity=0.6] at (20mm,0) {};
    \node (decodershadow1) [draw=aaaiBlue, fill=aaaiLightBlue, rounded corners=3pt, line width=1pt, minimum width=100mm, minimum height=48mm, xshift=1.5mm, yshift=-1.5mm, opacity=0.8] at (20mm,0) {};
    
    \node (decoder) [draw=aaaiBlue, fill=aaaiLightBlue, rounded corners=3pt, line width=1pt, 
                     drop shadow={shadow xshift=2pt, shadow yshift=-2pt, shadow blur radius=3pt, opacity=0.2},
                     minimum width=100mm, minimum height=48mm] at (20mm,0) {};

    \node (Nx) at ($(decoder.west)+(3mm,0)$) {$N\times$};

    \coordinate (crossattorigin) at ($(decoder.west)+(-54mm,17mm)$);

    \node[label, anchor=east] at ($(crossattorigin)+(-1mm,-2mm)$) {$\langle\text{BOS}\rangle$};
    \node[label, anchor=east] at ($(crossattorigin)+(-1mm,-7mm)$) {$\text{pick}$};
    \node[label, anchor=east] at ($(crossattorigin)+(-1mm,-12mm)$) {$o1$};
    \node[label, anchor=east] at ($(crossattorigin)+(-1mm,-17mm)$) {$\dots$};

    \node[label, rotate=45, anchor=west] at ($(crossattorigin)+(0.8mm,2mm)$)  {$\text{at}(o1,o2)$};
    \node[label, rotate=45, anchor=west] at ($(crossattorigin)+(5.6mm,2mm)$)  {$\text{free}(o3)$};
    \node[label, rotate=45, anchor=west] at ($(crossattorigin)+(11mm,2mm)$) {$\dots$};

    \fill[aaaiBlue!80, attncell]    ($(crossattorigin)+(0,0)$) rectangle ++(4mm,-4mm);
    \fill[aaaiBlue!50, attncell]    ($(crossattorigin)+(5mm,0)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(crossattorigin)+(10mm,0)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!60, attncell]  ($(crossattorigin)+(0,-5mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!40, attncell] ($(crossattorigin)+(5mm,-5mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(crossattorigin)+(10mm,-5mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!70, attncell]     ($(crossattorigin)+(0,-10mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!50, attncell]    ($(crossattorigin)+(5mm,-10mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(crossattorigin)+(10mm,-10mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(crossattorigin)+(0,-15mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(crossattorigin)+(5mm,-15mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(crossattorigin)+(10mm,-15mm)$) rectangle ++(4mm,-4mm);

    \coordinate (crossattn1topright) at ($(crossattorigin)+(15mm,1mm)$);
    \coordinate (crossattn1bottomright) at ($(crossattorigin)+(15mm,-20mm)$);
    \draw[rounded corners=1.5pt, line width=0.7pt, draw=aaaiBlue!60, 
          drop shadow={shadow xshift=1pt, shadow yshift=-1pt, shadow blur radius=2pt, opacity=0.12}] 
          ($(crossattorigin)+(-1mm,1mm)$) rectangle ++(16mm,-21mm);

    \coordinate (attorigin) at ($(decoder.west)+(-27mm,17mm)$);

    \node[label, anchor=south] at ($(attorigin)+(7mm,6mm)$) {};

    \node[label, anchor=east] at ($(attorigin)+(-1mm,-2mm)$) {$\langle\text{BOS}\rangle$};
    \node[label, anchor=east] at ($(attorigin)+(-1mm,-7mm)$) {$\text{pick}$};
    \node[label, anchor=east] at ($(attorigin)+(-1mm,-12mm)$) {$o1$};
    \node[label, anchor=east] at ($(attorigin)+(-1mm,-17mm)$) {$\dots$};

    \node[label, rotate=45, anchor=west] at ($(attorigin)+(0.8mm,2mm)$)  {$\langle\text{BOS}\rangle$};
    \node[label, rotate=45, anchor=west] at ($(attorigin)+(5.6mm,2mm)$)  {$\text{pick}$};
    \node[label, rotate=45, anchor=west] at ($(attorigin)+(11mm,2mm)$) {$o1$};
    \node[label, rotate=45, anchor=west] at ($(attorigin)+(16.5mm,2mm)$) {$\dots$};

    \fill[aaaiBlue!80, attncell]    ($(attorigin)+(0,0)$) rectangle ++(4mm,-4mm);
    \fill[aaaiBlue!50, attncell]    ($(attorigin)+(5mm,0)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!60, attncell]  ($(attorigin)+(10mm,0)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(attorigin)+(15mm,0)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!60, attncell]  ($(attorigin)+(0,-5mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!40, attncell] ($(attorigin)+(5mm,-5mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!50, attncell]  ($(attorigin)+(10mm,-5mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(attorigin)+(15mm,-5mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!70, attncell]     ($(attorigin)+(0,-10mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!50, attncell]    ($(attorigin)+(5mm,-10mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiBlue!60, attncell]   ($(attorigin)+(10mm,-10mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(attorigin)+(15mm,-10mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(attorigin)+(0,-15mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(attorigin)+(5mm,-15mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(attorigin)+(10mm,-15mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(attorigin)+(15mm,-15mm)$) rectangle ++(4mm,-4mm);

    \coordinate (attn1topright) at ($(attorigin)+(20mm,1mm)$);
    \coordinate (attn1bottomright) at ($(attorigin)+(20mm,-20mm)$);
    \draw[rounded corners=1.5pt, line width=0.7pt, draw=aaaiBlue!60, 
          drop shadow={shadow xshift=1pt, shadow yshift=-1pt, shadow blur radius=2pt, opacity=0.12}] 
          ($(attorigin)+(-1mm,1mm)$) rectangle ++(21mm,-21mm);

    \node (inner) [draw=aaaiBlue, rectangle, minimum width=48mm, minimum height=10mm, fill=white, rounded corners=1.5pt, line width=0.8pt, 
                   drop shadow={shadow xshift=1pt, shadow yshift=-1pt, shadow blur radius=2pt, opacity=0.15}] at (decoder.center) {Layer $i$};
    
    \coordinate (innerSouth) at (inner.south);
    \coordinate (innerNorth) at (inner.north);

    \draw[densely dotted] (crossattn1topright) -- (inner.center);
    \draw[densely dotted] (crossattn1bottomright) -- (inner.center);

    \begin{scope}
        \fill[white] ($(attorigin)+(-1mm,1mm)$) rectangle ++(21mm,-21mm);
        \draw[rounded corners=1.5pt, line width=0.7pt, draw=aaaiBlue!60] ($(attorigin)+(-1mm,1mm)$) rectangle ++(21mm,-21mm);
        \fill[aaaiBlue!80, attncell]    ($(attorigin)+(0,0)$) rectangle ++(4mm,-4mm);
        \fill[aaaiBlue!50, attncell]    ($(attorigin)+(5mm,0)$) rectangle ++(4mm,-4mm);
        \fill[aaaiAccent!60, attncell]     ($(attorigin)+(10mm,0)$) rectangle ++(4mm,-4mm);
        \fill[aaaiGray, attncell]    ($(attorigin)+(15mm,0)$) rectangle ++(4mm,-4mm);
        \fill[aaaiAccent!60, attncell]  ($(attorigin)+(0,-5mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiAccent!40, attncell] ($(attorigin)+(5mm,-5mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiAccent!50, attncell]    ($(attorigin)+(10mm,-5mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiGray, attncell]    ($(attorigin)+(15mm,-5mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiAccent!70, attncell]     ($(attorigin)+(0,-10mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiAccent!50, attncell]    ($(attorigin)+(5mm,-10mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiBlue!60, attncell]    ($(attorigin)+(10mm,-10mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiGray, attncell]    ($(attorigin)+(15mm,-10mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiGray, attncell]    ($(attorigin)+(0,-15mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiGray, attncell]    ($(attorigin)+(5mm,-15mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiGray, attncell]    ($(attorigin)+(10mm,-15mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiGray, attncell]    ($(attorigin)+(15mm,-15mm)$) rectangle ++(4mm,-4mm);
    \end{scope}

    \draw[densely dotted] (attn1topright) -- (inner.center);
    \draw[densely dotted] (attn1bottomright) -- (inner.center);

    \begin{scope}
        \fill[aaaiLightBlue] (decoder.north west) rectangle (decoder.south east);
        \draw[aaaiBlue, rounded corners=3pt, line width=1pt] (decoder.north west) rectangle (decoder.south east);
        \node [draw=aaaiBlue, rectangle, minimum width=48mm, minimum height=10mm, fill=white, rounded corners=1.5pt, line width=0.8pt] at (decoder.center) {Layer $i$};
        \node at ($(decoder.west)+(3mm,0)$) {$N\times$};
    \end{scope}

    \node (attnEqual) [font=\huge] at ($(attorigin)+(9mm,-28mm)$) {$=$};
    \coordinate (attorigin2) at ($(attorigin)+(0,-40mm)$);
    \coordinate (crossattorigin2) at ($(crossattorigin)+(0,-40mm)$);

    \node (colEqual) [font=\huge] at ($(crossattorigin)+(7mm,-28mm)$) {$=$};

    \node[label, anchor=east] at ($(crossattorigin2)+(-1mm,-2mm)$) {$\langle\text{BOS}\rangle$};
    \node[label, anchor=east] at ($(crossattorigin2)+(-1mm,-7mm)$) {$\text{pick}$};
    \node[label, anchor=east] at ($(crossattorigin2)+(-1mm,-12mm)$) {$o9$};
    \node[label, anchor=east] at ($(crossattorigin2)+(-1mm,-17mm)$) {$\dots$};

    \node[label, rotate=45, anchor=west] at ($(crossattorigin2)+(0.8mm,2mm)$)  {$\text{at}(o9,o8)$};
    \node[label, rotate=45, anchor=west] at ($(crossattorigin2)+(5.6mm,2mm)$)  {$\text{free}(o1)$};
    \node[label, rotate=45, anchor=west] at ($(crossattorigin2)+(11mm,2mm)$) {$\dots$};

    \fill[aaaiBlue!80, attncell]    ($(crossattorigin2)+(0,0)$) rectangle ++(4mm,-4mm);
    \fill[aaaiBlue!50, attncell]    ($(crossattorigin2)+(5mm,0)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(crossattorigin2)+(10mm,0)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!60, attncell]  ($(crossattorigin2)+(0,-5mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!40, attncell] ($(crossattorigin2)+(5mm,-5mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(crossattorigin2)+(10mm,-5mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!70, attncell]     ($(crossattorigin2)+(0,-10mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!50, attncell]    ($(crossattorigin2)+(5mm,-10mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(crossattorigin2)+(10mm,-10mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(crossattorigin2)+(0,-15mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(crossattorigin2)+(5mm,-15mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(crossattorigin2)+(10mm,-15mm)$) rectangle ++(4mm,-4mm);

    \draw[rounded corners=1.5pt, line width=0.7pt, draw=aaaiBlue!60, 
          drop shadow={shadow xshift=1pt, shadow yshift=-1pt, shadow blur radius=2pt, opacity=0.12}] 
          ($(crossattorigin2)+(-1mm,1mm)$) rectangle ++(16mm,-21mm);
    \coordinate (crossattn2topright) at ($(crossattorigin2)+(15mm,1mm)$);
    \coordinate (crossattn2bottomright) at ($(crossattorigin2)+(15mm,-20mm)$);

    \node[font=\scriptsize, anchor=south] at ($(attorigin2)+(7mm,4mm)$) {};

    \node[label, anchor=east] at ($(attorigin2)+(-1mm,-2mm)$) {$\langle\text{BOS}\rangle$};
    \node[label, anchor=east] at ($(attorigin2)+(-1mm,-7mm)$) {$\text{pick}$};
    \node[label, anchor=east] at ($(attorigin2)+(-1mm,-12mm)$) {$o9$};
    \node[label, anchor=east] at ($(attorigin2)+(-1mm,-17mm)$) {$\dots$};

    \node[label, rotate=45, anchor=west] at ($(attorigin2)+(0.8mm,2mm)$)  {$\langle\text{BOS}\rangle$};
    \node[label, rotate=45, anchor=west] at ($(attorigin2)+(5.6mm,2mm)$)  {$\text{pick}$};
    \node[label, rotate=45, anchor=west] at ($(attorigin2)+(11mm,2mm)$) {$o9$};
    \node[label, rotate=45, anchor=west] at ($(attorigin2)+(16.5mm,2mm)$) {$\dots$};

    \fill[aaaiBlue!80, attncell]    ($(attorigin2)+(0,0)$) rectangle ++(4mm,-4mm);
    \fill[aaaiBlue!50, attncell]    ($(attorigin2)+(5mm,0)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!60, attncell]  ($(attorigin2)+(10mm,0)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(attorigin2)+(15mm,0)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!60, attncell]  ($(attorigin2)+(0,-5mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!40, attncell] ($(attorigin2)+(5mm,-5mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!50, attncell]  ($(attorigin2)+(10mm,-5mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(attorigin2)+(15mm,-5mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!70, attncell]     ($(attorigin2)+(0,-10mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!50, attncell]    ($(attorigin2)+(5mm,-10mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiBlue!60, attncell]   ($(attorigin2)+(10mm,-10mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(attorigin2)+(15mm,-10mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(attorigin2)+(0,-15mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(attorigin2)+(5mm,-15mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(attorigin2)+(10mm,-15mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(attorigin2)+(15mm,-15mm)$) rectangle ++(4mm,-4mm);

    \draw[rounded corners=1.5pt, line width=0.7pt, draw=aaaiBlue!60, drop shadow={shadow xshift=1pt, shadow yshift=-1pt, shadow blur radius=2pt, opacity=0.12}] ($(attorigin2)+(-1mm,1mm)$) rectangle ++(21mm,-21mm);
    \coordinate (attn2topright) at ($(attorigin2)+(20mm,1mm)$);
    \coordinate (attn2bottomright) at ($(attorigin2)+(20mm,-20mm)$);

    \draw[densely dotted] (crossattn2topright) -- (inner.center);
    \draw[densely dotted] (crossattn2bottomright) -- (inner.center);

    \begin{scope}
        \fill[aaaiLightBlue] ($(attorigin2)+(-1mm,1mm)$) rectangle ++(21mm,-21mm);
        \draw[rounded corners=1.5pt, line width=0.7pt, draw=aaaiBlue!60] ($(attorigin2)+(-1mm,1mm)$) rectangle ++(21mm,-21mm);
        \fill[aaaiBlue!80, attncell]    ($(attorigin2)+(0,0)$) rectangle ++(4mm,-4mm);
        \fill[aaaiBlue!50, attncell]    ($(attorigin2)+(5mm,0)$) rectangle ++(4mm,-4mm);
        \fill[aaaiAccent!70, attncell]     ($(attorigin2)+(10mm,0)$) rectangle ++(4mm,-4mm);
        \fill[aaaiGray, attncell]    ($(attorigin2)+(15mm,0)$) rectangle ++(4mm,-4mm);
        \fill[aaaiAccent!60, attncell]  ($(attorigin2)+(0,-5mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiAccent!40, attncell] ($(attorigin2)+(5mm,-5mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiAccent!50, attncell]    ($(attorigin2)+(10mm,-5mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiGray, attncell]    ($(attorigin2)+(15mm,-5mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiAccent!70, attncell]     ($(attorigin2)+(0,-10mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiAccent!50, attncell]    ($(attorigin2)+(5mm,-10mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiBlue!80, attncell]    ($(attorigin2)+(10mm,-10mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiGray, attncell]    ($(attorigin2)+(15mm,-10mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiGray, attncell]    ($(attorigin2)+(0,-15mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiGray, attncell]    ($(attorigin2)+(5mm,-15mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiGray, attncell]    ($(attorigin2)+(10mm,-15mm)$) rectangle ++(4mm,-4mm);
        \fill[aaaiGray, attncell]    ($(attorigin2)+(15mm,-15mm)$) rectangle ++(4mm,-4mm);
    \end{scope}

    \draw[densely dotted] (attn2topright) -- (inner.center);
    \draw[densely dotted] (attn2bottomright) -- (inner.center);

    \begin{scope}
        \fill[aaaiLightBlue] (decoder.north west) rectangle (decoder.south east);
        \draw[aaaiBlue, rounded corners=3pt, line width=1pt] (decoder.north west) rectangle (decoder.south east);
        \node [draw=aaaiBlue, rectangle, minimum width=48mm, minimum height=10mm, fill=white, rounded corners=1.5pt, line width=0.8pt] at (decoder.center) {Layer $i$};
        \node at ($(decoder.west)+(3mm,0)$) {$N\times$};
    \end{scope}

    \node (decodertitle) [title] at ($(decoder.north)+(0mm,-3mm)$) {Transformer Decoder};

    \coordinate (inputAnchor) at ($(decoder.south)+(34mm,-12mm)$);
    \node (input) [inputbox, minimum width=50mm, minimum height=12mm] at (inputAnchor) {};

    \coordinate (embInputAnchor) at ($(inputAnchor)+(-55mm,-1mm)$);
    \embeddingsBlockCenteredAt{embInputAnchor}{InputEmb}{teal!75,magenta!70,aaaiDarkBlue!85}

    \node (inputemb-caption) [font=\scriptsize, align=center] at ($(embInputAnchor)+(0mm,-8.5mm)$) {Encoder output\\[-.3em]embeddings};

    \node (example1) [examplebox, minimum width=37mm, minimum height=4mm] at ($(input.center)+(3mm,+2.5mm)$) {};
    \node (seq1) [label] at ($(example1.west)+(+4mm,0)$) {seq1};

    \node (ex1token1) [extoken, draw, rectangle, minimum width=4mm, minimum height=3mm] at ($(example1.center)+(-7mm,0)$) {$\langle\text{BOS}\rangle$};
    \node (ex1token2) [extoken, draw, rectangle, minimum width=8mm, minimum height=3mm] at ($(example1.center)+(2mm,0)$) {$\text{pick}$};
    \node (ex1token3) [extoken, draw, rectangle, minimum width=6mm, minimum height=3mm] at ($(example1.center)+(10mm,0)$) {$o1$};
    \node (dots1) [font=\tiny] at ($(example1.center)+(16mm,0)$) {\dots};

    \node (example2) [examplebox, minimum width=37mm, minimum height=4mm] at ($(input.center)+(3mm,-2.5mm)$) {};
    \node (seq2) [label] at ($(example2.west)+(+4mm,0)$) {seq2};

    \node (ex2token1) [extoken, draw, rectangle, minimum width=4mm, minimum height=3mm] at ($(example2.center)+(-7mm,0)$) {$\langle\text{BOS}\rangle$};
    \node (ex2token2) [extoken, draw, rectangle, minimum width=8mm, minimum height=3mm] at ($(example2.center)+(2mm,0)$) {$\text{pick}$};
    \node (ex2token3) [extoken, draw, rectangle, minimum width=6mm, minimum height=3mm] at ($(example2.center)+(10mm,0)$) {$o9$};
    \node (dots2) [font=\tiny] at ($(example2.center)+(16mm,0)$) {\dots};

    \node (batch) [batchlabel] at ($(input.west)+(5mm,0)$) {Batch};

    \path let \p1=(decoder.south) in coordinate (midwayY) at (\x1,\y1-4mm);
    \path let \p1=($(embTopLeftInputEmb)+(26mm,0mm)$), \p2=(midwayY) in coordinate (midEmb) at (\x1,\y2);
    \path let \p1=(input.center), \p2=(midwayY) in coordinate (midInput) at (\x1,\y2);
    \path let \p1=(decoder.south), \p2=(midwayY) in coordinate (meet) at (\x1,\y2);
    \draw[draw=aaaiArrow, line width=1pt] ($(embTopLeftInputEmb)+(26mm,0mm)$) -- (midEmb) -- (meet);

    \coordinate (embBelowLeft) at ($(innerSouth)+(-25mm,-10mm)$);
    \coordinate (embBelowRight) at ($(innerSouth)+(25mm,-10mm)$);
    \smallEmbeddingsBlockCenteredAt{embBelowLeft}{BelowA}{teal!75,magenta!70,aaaiDarkBlue!85}
    \smallEmbeddingsBlockCenteredAt{embBelowRight}{BelowB}{red!80,aaaiBlue!70,orange!75}
    \path let \p1=(smallEmbTopLeftBelowA), \p2=(smallEmbTopLeftBelowB), \p3=(innerSouth) in coordinate (midwaySmallY) at (0, {0.5*(\y1+\y3)});
    \path let \p1=($(smallEmbTopLeftBelowA)+(18.2mm,0mm)$), \p2=(midwaySmallY) in coordinate (midBelowA) at (\x1,\y2);
    \path let \p1=($(smallEmbTopLeftBelowB)+(18.2mm,0mm)$), \p2=(midwaySmallY) in coordinate (midBelowB) at (\x1,\y2);
    \path let \p1=(innerSouth), \p2=(midwaySmallY) in coordinate (meetSmall) at (\x1,\y2);
    \draw[arrow] ($(smallEmbTopLeftBelowA)+(18.2mm,0mm)$) -- (midBelowA) -- (meetSmall) -- (innerSouth);
    \draw[arrow] ($(smallEmbTopLeftBelowB)+(18.2mm,0mm)$) -- (midBelowB) -- (meetSmall) -- (innerSouth);
    \coordinate (embAbove) at ($(innerNorth)+(0mm,7mm)$);
    \smallEmbeddingsBlockCenteredAt{embAbove}{AboveA}{purple!70,cyan!75,green!65}
    \draw[arrow] (innerNorth) -- ($(embAbove)+(0,-3.5mm)$);

    \node (raw-input) [font=\scriptsize, align=center, text width=72mm, xshift=12mm] at ($(decoder.south)+(22mm,-25mm)$) {plan = pick(b1, roomA, left), move(roomA, roomB), \dots};

    \draw[arrow] (raw-input.north) -- node[midway, right, xshift=2mm, stepcircle]{5} (input.south);

    \draw[draw=aaaiArrow, line width=1pt] (input.north) -- (midInput) -- (meet);
    \draw[arrow] (meet) -- node[pos=0.85, right, xshift=2mm, yshift=-1.5mm, stepcircle]{6} ($(decoder.south)+(0mm,0mm)$);

    \node (mlp) [mlpbox, minimum width=36mm, minimum height=10mm] at ($(decoder.north)+(0,9mm)$) {MLP};
    \draw[arrow] (decoder.north) -- node[midway, right, xshift=2mm, stepcircle]{7} (mlp.south);
    \node (mlpout) [label, above=3mm of mlp, anchor=south] {\{p(03) = 0.1, p(drop) = 0.01\}};
    \draw[arrow] (mlp.north) -- (mlpout.south);

\end{tikzpicture}


==> tikz/encoder-include.tex <==

\begin{tikzpicture}[>=Stealth, node distance=6mm and 10mm, scale=1.0, transform shape,
    font=\fontfamily{ptm}\selectfont]

\definecolor{aaaiBlue}{RGB}{33,64,154}
\definecolor{aaaiLightBlue}{RGB}{217,225,245}
\definecolor{aaaiGray}{RGB}{240,242,247}
\definecolor{aaaiAccent}{RGB}{255,140,0}
\definecolor{aaaiArrow}{RGB}{30,60,138}
\definecolor{aaaiDarkBlue}{RGB}{20,40,100}
\definecolor{aaaiGold}{RGB}{255,180,50}

\tikzset{
    every node/.style={font=\small},
    encoderbox/.style={draw=aaaiBlue, fill=aaaiLightBlue, rounded corners=3pt,
                       line width=1pt, drop shadow={shadow xshift=2pt, shadow yshift=-2pt,
                       shadow blur radius=3pt, opacity=0.2}},
    readoutbox/.style={draw=aaaiBlue, fill=aaaiLightBlue, rounded corners=2pt,
                       line width=0.8pt, drop shadow={shadow xshift=1.5pt, shadow yshift=-1.5pt,
                       shadow blur radius=2.5pt, opacity=0.15}},
    embeddingsblock/.style={draw=aaaiBlue, fill=white, rounded corners=2pt, line width=0.8pt,
                           drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt,
                           shadow blur radius=1pt, opacity=0.08}},
    extoken/.style={font=\tiny, inner sep=1pt, align=center, draw=aaaiBlue!70,
                    fill=white, rounded corners=1pt, line width=0.45pt},
    sumblock/.style={draw=aaaiBlue, fill=white, rounded corners=1.5pt, line width=0.8pt,
                    drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt,
                    shadow blur radius=1.5pt, opacity=0.1}},
    heurbox/.style={draw=aaaiAccent, fill=aaaiGold!10, circle, minimum size=6.5mm,
                    font=\scriptsize\bfseries, line width=0.9pt,
                    drop shadow={shadow xshift=1pt, shadow yshift=-1pt,
                    shadow blur radius=2pt, opacity=0.12}},
    stepcircle/.style={font=\scriptsize\bfseries, draw=aaaiAccent, fill=aaaiGold!15,
                       circle, inner sep=1.5pt, line width=0.8pt,
                       drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt,
                       shadow blur radius=1pt, opacity=0.15}},
    arrow/.style={->, >=Stealth, draw=aaaiArrow, line width=1pt},
    label/.style={font=\scriptsize, text=aaaiDarkBlue},
    title/.style={font=\bfseries\Large, text=aaaiDarkBlue},
    batchlabel/.style={font=\scriptsize\bfseries, text=aaaiBlue},
    attncell/.style={rounded corners=0.5pt}
}

\newcommand{\embeddingsBlockAt}[3]{%
    \begin{scope}[shift={(#1)}]
    \def\colA{blue!85}\def\colB{cyan!60}\def\colC{purple!70}
    \foreach \c [count=\i] in {#3} {%
        \ifnum\i=1 \xdef\colA{\c}\fi
        \ifnum\i=2 \xdef\colB{\c}\fi
        \ifnum\i=3 \xdef\colC{\c}\fi
    }
    \draw[embeddingsblock] (0mm,0mm) rectangle (52mm,-10mm);
    \draw[rounded corners=1.5pt, draw=aaaiBlue!50, line width=0.5pt] (5mm,-1mm) rectangle ++(45mm,-3.5mm);
    \node[font=\scriptsize, anchor=west] at (-2mm,-0.4mm) {};
    \node[extoken, draw, rectangle, minimum width=10mm, minimum height=2.8mm, anchor=center] at (16mm,-2.75mm) {};
    \node[extoken, draw, rectangle, minimum width=10mm, minimum height=2.8mm, anchor=center] at (28mm,-2.75mm) {};
    \node[extoken, draw, rectangle, minimum width=10mm, minimum height=2.8mm, anchor=center] at (40mm,-2.75mm) {};
    \fill[\colA, rounded corners=0.5pt]  (11mm,-1.35mm) rectangle ++(2.5mm,-2.8mm);
    \fill[\colB, rounded corners=0.5pt]  (23mm,-1.35mm) rectangle ++(2.5mm,-2.8mm);
    \fill[\colC, rounded corners=0.5pt]  (35mm,-1.35mm) rectangle ++(2.5mm,-2.8mm);
    \node[font=\tiny] at (48mm,-2.75mm) {\dots};
    \draw[rounded corners=1.5pt, draw=aaaiBlue!50, line width=0.5pt] (5mm,-5.5mm) rectangle ++(45mm,-3.5mm);
    \node[font=\scriptsize, anchor=west] at (-2mm,-4.4mm) {};
    \node[extoken, draw, rectangle, minimum width=10mm, minimum height=2.8mm, anchor=center] at (16mm,-7.25mm) {};
    \node[extoken, draw, rectangle, minimum width=10mm, minimum height=2.8mm, anchor=center] at (28mm,-7.25mm) {};
    \node[extoken, draw, rectangle, minimum width=10mm, minimum height=2.8mm, anchor=center] at (40mm,-7.25mm) {};
    \fill[\colA, rounded corners=0.5pt]  (11mm,-5.85mm) rectangle ++(2.5mm,-2.8mm);
    \fill[\colB, rounded corners=0.5pt]  (23mm,-5.85mm) rectangle ++(2.5mm,-2.8mm);
    \fill[\colC, rounded corners=0.5pt]  (35mm,-5.85mm) rectangle ++(2.5mm,-2.8mm);
    \node[font=\tiny] at (48mm,-7.25mm) {\dots};
    \node[font=\scriptsize, anchor=west] at (0mm,0mm) {};
    \end{scope}
}

\newcommand{\embeddingsBlockCenteredAt}[3]{%
    \coordinate (embTopLeft#2) at ($(#1)+(-26mm,5mm)$);
    \embeddingsBlockAt{embTopLeft#2}{#2}{#3}%
}

    \node (encodershadow2) [draw=aaaiBlue, fill=aaaiLightBlue, rounded corners=3pt, line width=1pt, minimum width=80mm, minimum height=45mm, xshift=3mm, yshift=-3mm, opacity=0.6] {};
    \node (encodershadow1) [draw=aaaiBlue, fill=aaaiLightBlue, rounded corners=3pt, line width=1pt, minimum width=80mm, minimum height=45mm, xshift=1.5mm, yshift=-1.5mm, opacity=0.8] {};
    
    \node (encoder) [draw=aaaiBlue, fill=aaaiLightBlue, rounded corners=3pt, line width=1pt, 
                     drop shadow={shadow xshift=2pt, shadow yshift=-2pt, shadow blur radius=3pt, opacity=0.2},
                     minimum width=80mm, minimum height=45mm] {};

    \node (Nx) at ($(encoder.west)+(3mm,0)$) {$N\times$};

    \coordinate (attorigin) at ($(encoder.west)+(-20mm,11mm)$);

    \node[label, anchor=south] at ($(attorigin)+(7mm,6mm)$) {};

    \node[label, anchor=east] at ($(attorigin)+(-1mm,-2mm)$) {$\text{at}(o1, o2)$};
    \node[label, anchor=east] at ($(attorigin)+(-1mm,-7mm)$) {$\text{free}(o3)$};
    \node[label, anchor=east] at ($(attorigin)+(-1mm,-12mm)$) {$\dots$};

    \node[label, rotate=45, anchor=west] at ($(attorigin)+(0.8mm,2mm)$)  {$\text{at}(o1, o2)$};
    \node[label, rotate=45, anchor=west] at ($(attorigin)+(5.6mm,2mm)$)  {$\text{free}(o3)$};
    \node[label, rotate=45, anchor=west] at ($(attorigin)+(11mm,2mm)$) {$\dots$};

    \fill[aaaiBlue!80, attncell]    ($(attorigin)+(0,0)$) rectangle ++(4mm,-4mm);
    \fill[aaaiBlue!50, attncell]    ($(attorigin)+(5mm,0)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]   ($(attorigin)+(10mm,0)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!60, attncell]  ($(attorigin)+(0,-5mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!40, attncell] ($(attorigin)+(5mm,-5mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]  ($(attorigin)+(10mm,-5mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]     ($(attorigin)+(0,-10mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]  ($(attorigin)+(5mm,-10mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]  ($(attorigin)+(10mm,-10mm)$) rectangle ++(4mm,-4mm);

    \coordinate (attn1topright) at ($(attorigin)+(15mm,1mm)$);
    \coordinate (attn1bottomright) at ($(attorigin)+(15mm,-15mm)$);
    \draw[rounded corners=1.5pt, line width=0.7pt, draw=aaaiBlue!60, 
          drop shadow={shadow xshift=1pt, shadow yshift=-1pt, shadow blur radius=2pt, opacity=0.12}] 
          ($(attorigin)+(-1mm,1mm)$) rectangle ++(16mm,-16mm);

    \node (inner) [draw=aaaiBlue, rectangle, minimum width=36mm, minimum height=6mm, fill=white, rounded corners=1.5pt, line width=0.8pt] at (encoder.center) {Layer $i$};

    \draw[densely dotted] (attn1topright) -- (inner.north);
    \draw[densely dotted] (attn1bottomright) -- (inner.south);

    \begin{scope}
        \fill[aaaiLightBlue] (encoder.north west) rectangle (encoder.south east);
        \draw[draw=aaaiBlue, rounded corners=3pt, line width=1pt] (encoder.north west) rectangle (encoder.south east);
        \node (inner-top) [draw=aaaiBlue, rectangle, minimum width=36mm, minimum height=6mm, fill=white, rounded corners=1.5pt, line width=0.8pt] at (encoder.center) {Layer $i$};
        \node (Nx-top) at ($(encoder.west)+(3mm,0)$) {$N\times$};
    \end{scope}

    \node (attnEqual) [font=\huge] at ($(attorigin)+(7mm,-21mm)$) {$=$};
    \coordinate (attorigin2) at ($(attorigin)+(0,-35mm)$);

    \node[label, anchor=south] at ($(attorigin2)+(7mm,6mm)$) {};

    \node[label, anchor=east] at ($(attorigin2)+(-1mm,-2mm)$) {$\text{at}(o9, o8)$};
    \node[label, anchor=east] at ($(attorigin2)+(-1mm,-7mm)$) {$\text{free}(o1)$};
    \node[label, anchor=east] at ($(attorigin2)+(-1mm,-12mm)$) {$\dots$};

    \node[label, rotate=45, anchor=west] at ($(attorigin2)+(0.8mm,2mm)$)  {$\text{at}(o9, o8)$};
    \node[label, rotate=45, anchor=west] at ($(attorigin2)+(5.6mm,2mm)$)  {$\text{free}(o1)$};
    \node[label, rotate=45, anchor=west] at ($(attorigin2)+(11mm,2mm)$) {$\dots$};

    \fill[aaaiBlue!80, attncell]    ($(attorigin2)+(0,0)$) rectangle ++(4mm,-4mm);
    \fill[aaaiBlue!50, attncell]    ($(attorigin2)+(5mm,0)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]   ($(attorigin2)+(10mm,0)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!60, attncell]  ($(attorigin2)+(0,-5mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiAccent!40, attncell] ($(attorigin2)+(5mm,-5mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]    ($(attorigin2)+(10mm,-5mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]     ($(attorigin2)+(0,-10mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]     ($(attorigin2)+(5mm,-10mm)$) rectangle ++(4mm,-4mm);
    \fill[aaaiGray, attncell]     ($(attorigin2)+(10mm,-10mm)$) rectangle ++(4mm,-4mm);

    \coordinate (attn2topright) at ($(attorigin2)+(15mm,1mm)$);
    \coordinate (attn2bottomright) at ($(attorigin2)+(15mm,-15mm)$);
    \draw[rounded corners=1.5pt, line width=0.7pt, draw=aaaiBlue!60,
          drop shadow={shadow xshift=1pt, shadow yshift=-1pt, shadow blur radius=2pt, opacity=0.12}] 
          ($(attorigin2)+(-1mm,1mm)$) rectangle ++(16mm,-16mm);

    \draw[densely dotted] (attn2topright) -- (inner.north);
    \draw[densely dotted] (attn2bottomright) -- (inner.south);

    \begin{scope}
        \fill[aaaiLightBlue] (encoder.north west) rectangle (encoder.south east);
        \draw[draw=aaaiBlue, rounded corners=3pt, line width=1pt] (encoder.north west) rectangle (encoder.south east);
        \node [draw=aaaiBlue, rectangle, minimum width=36mm, minimum height=6mm, fill=white, rounded corners=1.5pt, line width=0.8pt] at (encoder.center) {Layer $i$};
        \node at ($(encoder.west)+(3mm,0)$) {$N\times$};
    \end{scope}

    \node (encodertitle) [title] at ($(encoder.north)+(0mm,-3mm)$) {Transformer Encoder};

    \node (input) [draw=aaaiBlue, fill=aaaiLightBlue!30, rounded corners=2.5pt, line width=0.8pt, 
                   drop shadow={shadow xshift=1.5pt, shadow yshift=-1.5pt, shadow blur radius=2.5pt, opacity=0.15}, 
                   minimum width=70mm, minimum height=12mm, below=of encoder] {};

    \node (example1) [draw=aaaiBlue!50, fill=white, rounded corners=1.5pt, line width=0.5pt, minimum width=58mm, minimum height=4mm] at ($(input.center)+(3mm,+2.5mm)$) {};
    \node (seq1) [label] at ($(example1.west)+(+5mm,0)$) {seq1};

    \node (ex1token1) [extoken, draw, rectangle, minimum width=12mm, minimum height=3mm] at ($(example1.center)+(-13mm,0)$) {$\text{at}(o1, o2)$};
    \node (ex1token2) [extoken, draw, rectangle, minimum width=12mm, minimum height=3mm] at ($(example1.center)+(0mm,0)$) {$\text{free}(o3)$};
    \node (ex1token3) [extoken, draw, rectangle, minimum width=18mm, minimum height=3mm] at ($(example1.center)+(16mm,0)$) {$\text{goal\_at}(o1, o5)$};
    \node (dots1) [font=\tiny] at ($(example1.east)+(-2mm,0)$) {\dots};

    \node (example2) [draw=aaaiBlue!50, fill=white, rounded corners=1.5pt, line width=0.5pt, minimum width=58mm, minimum height=4mm] at ($(input.center)+(3mm,-2.5mm)$) {};
    \node (seq2) [label] at ($(example2.west)+(+5mm,0)$) {seq2};
    
    \node (ex2token1) [extoken, draw, rectangle, minimum width=12mm, minimum height=3mm] at ($(example2.center)+(-13mm,0)$) {$\text{at}(o9, o8)$};
    \node (ex2token2) [extoken, draw, rectangle, minimum width=12mm, minimum height=3mm] at ($(example2.center)+(0mm,0)$) {$\text{free}(o1)$};
    \node (ex2token3) [extoken, draw, rectangle, minimum width=18mm, minimum height=3mm] at ($(example2.center)+(16mm,0)$) {$\text{goal\_at}(o9, o2)$};
    \node (dots2) [font=\tiny] at ($(example2.east)+(-2mm,0)$) {\dots};

    \node (batch) [batchlabel] at ($(input.west)+(4.5mm,0)$) {Batch};

    \coordinate (embAnchorA) at ($(inner.south)+(-0mm,-9mm)$);
    \embeddingsBlockCenteredAt{embAnchorA}{A}{aaaiBlue!85,red!75,cyan!70}

    \coordinate (embAnchorB) at ($(inner.south)+(-0mm,+15mm)$);
    \embeddingsBlockCenteredAt{embAnchorB}{B}{aaaiAccent!85,green!65,purple!70}
    \draw[arrow] ($(embTopLeftA)+(26mm,0mm)$) -- (inner.south);

    \draw[arrow] (inner.north) -- ($(embTopLeftB)+(26mm,-10mm)$);

    \coordinate (embAnchorC) at ($(encoder.east)+(35mm,0mm)$);
    \embeddingsBlockCenteredAt{embAnchorC}{C}{teal!75,magenta!70,aaaiDarkBlue!85}
    \node (decoderinput) [label, below=of embAnchorC, yshift=20mm, align=center, anchor=south] at ($(embAnchorC)+(0,-0mm)$) {Input for decoder\\[-.3em](next token prediction)};
    \draw[arrow] ($(embTopLeftC)+(26mm,0mm)$) -- node[midway, right, xshift=2mm, stepcircle]{4b} (decoderinput);
    \draw[arrow] (encoder.east) -- node[midway, below, yshift=-1mm, stepcircle]{3} ($(embTopLeftC)+(0mm,-5mm)$);

    \node (readout) [readoutbox, minimum width=45mm, minimum height=33mm, below=of embAnchorC, yshift=-5mm] {};
    \draw[arrow] ($(embTopLeftC)+(26mm,-10mm)$) -- node[midway, right, xshift=2mm, stepcircle]{4a} (readout.north);
    \node (readoutLabel) [label] at ($(readout.north)+(0mm,-1.5mm)$) {Readout Module};

    \node (summodule) [sumblock, minimum width=21mm, minimum height=10mm, yshift=5mm] at (readout.center) {};
    \node (sumsign) at ($(summodule.south)+(0mm,6.5mm)$) {$\sum$};
    \node (dim) [label] at ($(summodule.south)+(0mm,+3mm)$) {over token dim};

    \node (sumresult) [draw=aaaiAccent!80, fill=aaaiAccent, rounded corners=1pt, line width=0.6pt, 
                       drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, shadow blur radius=1pt, opacity=0.1},
                       minimum width=2.5mm, minimum height=2.8mm, below=of readout, xshift=0mm, yshift=19mm] {};

    \node (mlp) [draw=aaaiBlue, fill=white, rounded corners=1.5pt, line width=0.6pt, font=\tiny, minimum width=8mm, minimum height=5mm, 
                 drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, shadow blur radius=1pt, opacity=0.08},
                 below=of sumresult, yshift=3mm] {MLP};

    \draw[arrow] (readoutLabel.south) -- (summodule.north);
    \draw[arrow] (summodule.south) -- (sumresult.north);
    \draw[arrow] (sumresult.south) -- (mlp.north);

    \node (heur) [heurbox, below=of readout, yshift=4mm] {h};

    \draw[arrow] (mlp) -- (heur);

    \node (raw-input) [below=of input, font=\scriptsize, align=center] {state = \{at(b1,roomA), free(left), at-robby(roomA), \dots\}\\ goal = \{at(b1,roomB)\}};

    \draw[arrow] (raw-input) -- node[midway, right, xshift=2mm, stepcircle]{1} (input);

    \draw[arrow] (input) -- node[midway, right, xshift=2mm, stepcircle]{2} (encoder);

\end{tikzpicture}

